Redefining Lexicographical Ordering: Optimizing Pauli String Decompositions for Quantum Compiling

In quantum computing, the efficient optimization of Pauli string decompositions is a crucial aspect for the compilation of quantum circuits for many applications, such as chemistry simulations and quantum machine learning. In this paper, we propose a novel algorithm for the synthesis of trotterized time-evolution operators that results in circuits with significantly fewer gates than previous solutions. Our synthesis procedure takes the qubit connectivity of a target quantum computer into account. As a result, the generated quantum circuit does not require routing, and no additional CNOT gates are needed to run the resulting circuit on a target device. We compare our algorithm against Paulihedral and TKET, and show a significant improvement for randomized circuits and different molecular ansatzes. We also investigate the Trotter error introduced by our ordering of the terms in the Hamiltonian versus default ordering and the ordering from the baseline methods and conclude that our method on average does not increase the Trotter error.

==> figures/CNOTDef.tikz <==
\begin{tikzpicture}[baseline={(0, 0.1)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire1_start) at (0., 0) {};
		\node [style=none] (wire1_end) at (1.0, 0) {};
        \node [style=none] (wire2_start) at (0., 0.5) {};
		\node [style=none] (wire2_end) at (1.0, 0.5) {};
  
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
		\draw (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DiagonalizeXa.tikz <==
\tikzset{OPLUS/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
}
\tikzset{OMINUS/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
}
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		
        \node [style=none] (wire_start) at (0.5, 0) {};
		\node [style=none] (wire_end) at (2.5, 0) {};
        \node [style=Xexp] (first_X) at (1.0, 0) {};
        \node [style=none] (otherleg_X) at (1.25, -1) {};
		
		\node [style=none] (alphadots) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (alpha) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
        \draw (first_X.center) to (alpha.center);
        \draw (otherleg_X.center) to (alpha.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DiagonalizeXb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire_start) at (-0.75, 0) {};
		\node [style=none] (wire_end) at (2.5, 0) {};
        \node [style=Xexp] (first_X) at (1.0, 0) {};
        \node [style=none] (otherleg_X) at (1.25, -1) {};
        \node [style=hadamard vertex] (hdag) at (-0.35, 0) {};
        \node [style=hadamard vertex] (h) at (0.25, 0) {};
		\node [style=none] (alphadots) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (alpha) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
        \draw (first_X.center) to (alpha.center);
        \draw (otherleg_X.center) to (alpha.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DiagonalizeXc.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		
		\node [style=none] (wire_start) at (-0.5, 0) {};
		\node [style=none] (wire_end) at (3.2, 0) {};
        \node [style=Zexp] (first_Z) at (1.0, 0) {};
        \node [style=none] (otherleg_Z) at (1.25, -1) {};
        \node [style=hadamard vertex] (V) at (2.75, 0) {};		
        \node [style=hadamard vertex] (Vdag) at (0., 0) {};		
		
		\node [style=none] (alphadots) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (alpha) at (1.75, -0.5) {$\alpha$};
  
        \node [style=none, align=center, font=\tiny] (circuit) at (-0.15, -.65) {Quantum\\Circuit};
        \node [style=none, align=center, font=\tiny] (clifford) at (2.8, -.65) {Tableau};
        % \node [style=none, align=left] (clifford) at (3.2, 1.) {Clifford\\Tableau}
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
        \draw (first_Z) to (alpha.center);
        \draw (otherleg_Z) to (alpha.center);
        \draw[dashed] (2.25, 1.) to (2.25, -1.);
        \draw[dashed] (0.5, 1.) to (0.5, -1.);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DiagonalizeYa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire_start) at (0.5, 0) {};
		\node [style=none] (wire_end) at (2.5, 0) {};
        \node [style=Yexp] (first_Y) at (1.0, 0) {};
        \node [style=none] (otherleg_Y) at (1.25, -1) {};
		
		\node [style=none] (alphadots) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (alpha) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
        \draw (first_Y.center) to (alpha.center);
        \draw (otherleg_Y.center) to (alpha.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DiagonalizeYb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		
        \node [style=none] (wire_start) at (-0.75, 0) {};
		\node [style=none] (wire_end) at (2.5, 0) {};
        \node [style=Yexp] (first_Y) at (1.0, 0) {};
        \node [style=none] (otherleg_Y) at (1.25, -1) {};
		
		\node [style=none] (alphadots) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (alpha) at (1.75, -0.5) {$\alpha$};

        \node [style=OPLUS, fill=red] (hdag) at (-0.35, 0) {};
        \node [style=OMINUS, fill=red] (h) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
        \draw (first_Y.center) to (alpha.center);
        \draw (otherleg_Y.center) to (alpha.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DiagonalizeYc.tikz <==
\tikzset{OPLUS/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge (\tikzlastnode.south)
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
}
\tikzset{OMINUS/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.east) edge (\tikzlastnode.west)
        }
    }
}
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		
		\node [style=none] (wire_start) at (-0.5, 0) {};
		\node [style=none] (wire_end) at (3.2, 0) {};
        \node [style=Zexp] (first_Z) at (1.0, 0) {};
        \node [style=none] (otherleg_Z) at (1.25, -1) {};
        \node [style=OMINUS, fill=red] (V) at (2.75, 0) {};		
        \node [style=OPLUS, fill=red] (Vdag) at (0., 0) {};		
		
		\node [style=none] (alphadots) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (alpha) at (1.75, -0.5) {$\alpha$};

        \node [style=none, align=center, font=\tiny] (circuit) at (-0.15, -.65) {Quantum\\Circuit};
        \node [style=none, align=center, font=\tiny] (clifford) at (2.8, -.65) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
        \draw (first_Z) to (alpha.center);
        \draw (otherleg_Z) to (alpha.center);
        
        \draw[dashed] (2.25, 1.) to (2.25, -1.);
        \draw[dashed] (0.5, 1.) to (0.5, -1.);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DisentangleXYa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (0, 0.5) {};
		\node [style=none] (wire1_start) at (0, 0) {};
        \node [style=none] (wire2_end) at (3.25, 0.5) {};
		\node [style=none] (wire1_end) at (3.25, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};
		
		
		\node [style=none] (alpha_dots) at (0.75, -0.5) {$\vdots$};
        \node [style=Zexp] (alpha_z2) at (0.5, 0.5) {};
		\node [style=Xexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.25, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (0.75, -1) {};

        \node [style=none] (beta_dpts) at (2.25, -0.5) {$\vdots$};
        \node [style=Zexp] (beta_z2) at (2., 0.5) {};
        \node [style=Yexp] (beta_x1) at (2., 0) {};
		\node [style=Aexp] (beta) at (2.75, -0.5) {$\beta$};
        \node [style=none] (beta_lower) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        \draw (alpha_z2) to (alpha.center);
        \draw (alpha_z1) to (alpha.center);
        \draw (alpha_lower.center) to (alpha.center);

        \draw (beta_z2) to (beta.center);
        \draw (beta_x1) to (beta.center);
        \draw (beta_lower.center) to (beta.center);

	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DisentangleXYb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (-1.2, 0.5) {};
		\node [style=none] (wire1_start) at (-1.2, 0) {};
        \node [style=none] (wire2_end) at (4.75, 0.5) {};
		\node [style=none] (wire1_end) at (4.75, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};

		\node [style=green vertex] (cnot_z1) at (-0.25, 0.5) {};
        \node [style=red vertex] (cnot_x1) at (-0.25, 0) {};
		
		\node [style=none] (alpha_dots) at (0.75, -0.5) {$\vdots$};
        % \node [style=Zexp] (alpha_z2) at (0.5, 0.5) {};
		\node [style=Zexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.25, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (0.75, -1) {};

        \node [style=none] (beta_dots) at (2.25, -0.5) {$\vdots$};
        % \node [style=Zexp] (beta_z2) at (2., 0.5) {};
        \node [style=Yexp] (beta_y1) at (2., 0) {};
		\node [style=Aexp] (beta) at (2.75, -0.5) {$\beta$};
        \node [style=none] (beta_lower) at (2.25, -1) {};

        \node [style=green vertex] (cnot_z2) at (3.75, 0.5) {};
        \node [style=red vertex] (cnot_x2) at (3.75, 0) {};

        \node [style=hadamard vertex] (Hdag) at (-0.75, 0) {};
        \node [style=hadamard vertex] (H) at (4.25, 0) {};
        \node [style=none, align=center, font=\tiny] (circuit) at (-0.6, -.65) {Quantum\\Circuit};
        \node [style=none, align=center, font=\tiny] (clifford) at (4.0, -.65) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        \draw(cnot_z1) to (cnot_x1);
        % \draw (alpha_z2) to (alpha);
        \draw (alpha_z1) to (alpha);
        \draw (alpha_lower.center) to (alpha.center);

        % \draw (beta_z2) to (beta);
        \draw (beta_y1) to (beta);
        \draw (beta_lower.center) to (beta.center);

        \draw(cnot_z2) to (cnot_x2);
        \draw[dashed] (3.25, 1.) to (3.25, -1.);
        \draw[dashed] (0.1, 1.) to (0.1, -1.);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DisentangleXZa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (0, 0.5) {};
		\node [style=none] (wire1_start) at (0, 0) {};
        \node [style=none] (wire2_end) at (3.25, 0.5) {};
		\node [style=none] (wire1_end) at (3.25, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};
		
		
		\node [style=none] (alpha_dots) at (0.75, -0.5) {$\vdots$};
        \node [style=Zexp] (alpha_z2) at (0.5, 0.5) {};
		\node [style=Zexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.25, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (0.75, -1) {};

        \node [style=none] (beta_dpts) at (2.25, -0.5) {$\vdots$};
        \node [style=Zexp] (beta_z2) at (2., 0.5) {};
        \node [style=Xexp] (beta_x1) at (2., 0) {};
		\node [style=Aexp] (beta) at (2.75, -0.5) {$\beta$};
        \node [style=none] (beta_lower) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        \draw (alpha_z2) to (alpha.center);
        \draw (alpha_z1) to (alpha.center);
        \draw (alpha_lower.center) to (alpha.center);

        \draw (beta_z2) to (beta.center);
        \draw (beta_x1) to (beta.center);
        \draw (beta_lower.center) to (beta.center);
        
		% \draw (0.center) to (12);
		% \draw (12) to (3);
		% \draw (3) to (8.center);
		% \draw (9.center) to (2);
		% \draw (2) to (11);
		% \draw (11) to (1.center);
		% \draw (12) to (13);
		% \draw (13) to (11);
		% \draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DisentangleXZb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (-1.2, 0.5) {};
		\node [style=none] (wire1_start) at (-1.2, 0) {};
        \node [style=none] (wire2_end) at (4.75, 0.5) {};
		\node [style=none] (wire1_end) at (4.75, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};

		\node [style=green vertex] (cnot_z1) at (-0.25, 0.5) {};
        \node [style=red vertex] (cnot_x1) at (-0.25, 0) {};
		
		\node [style=none] (alpha_dots) at (0.75, -0.5) {$\vdots$};
        % \node [style=Zexp] (alpha_z2) at (0.5, 0.5) {};
		\node [style=Zexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.25, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (0.75, -1) {};

        \node [style=none] (beta_dots) at (2.25, -0.5) {$\vdots$};
        % \node [style=Zexp] (beta_z2) at (2., 0.5) {};
        \node [style=Yexp] (beta_y1) at (2., 0) {};
		\node [style=Aexp] (beta) at (2.75, -0.5) {$-\beta$};
        \node [style=none] (beta_lower) at (2.25, -1) {};

        \node [style=green vertex] (cnot_z2) at (3.75, 0.5) {};
        \node [style=red vertex] (cnot_x2) at (3.75, 0) {};

        \node [style=OMINUS, fill=green] (Vdag) at (-0.75, 0) {};
        \node [style=OPLUS, fill=green] (V) at (4.25, 0) {};
        \node [style=none, align=center, font=\tiny] (circuit) at (-0.6, -.65) {Quantum\\Circuit};
        \node [style=none, align=center, font=\tiny] (clifford) at (4.0, -.65) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        \draw(cnot_z1) to (cnot_x1);
        % \draw (alpha_z2) to (alpha);
        \draw (alpha_z1) to (alpha);
        \draw (alpha_lower.center) to (alpha.center);

        % \draw (beta_z2) to (beta);
        \draw (beta_y1) to (beta);
        \draw (beta_lower.center) to (beta.center);

        \draw(cnot_z2) to (cnot_x2);
        \draw[dashed] (3.25, 1.) to (3.25, -1.);
        \draw[dashed] (0.1, 1.) to (0.1, -1.);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DisentangleYZa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (0, 0.5) {};
		\node [style=none] (wire1_start) at (0, 0) {};
        \node [style=none] (wire2_end) at (3.25, 0.5) {};
		\node [style=none] (wire1_end) at (3.25, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};
		
		
		\node [style=none] (alpha_dots) at (0.75, -0.5) {$\vdots$};
        \node [style=Zexp] (alpha_z2) at (0.5, 0.5) {};
		\node [style=Zexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.25, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (0.75, -1) {};

        \node [style=none] (beta_dpts) at (2.25, -0.5) {$\vdots$};
        \node [style=Zexp] (beta_z2) at (2., 0.5) {};
        \node [style=Yexp] (beta_y1) at (2., 0) {};
		\node [style=Aexp] (beta) at (2.75, -0.5) {$\beta$};
        \node [style=none] (beta_lower) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        \draw (alpha_z2) to (alpha);
        \draw (alpha_z1) to (alpha);
        \draw (alpha_lower.center) to (alpha.center);

        \draw (beta_z2) to (beta);
        \draw (beta_y1) to (beta);
        \draw (beta_lower.center) to (beta.center);
        
		% \draw (0.center) to (12);
		% \draw (12) to (3);
		% \draw (3) to (8.center);
		% \draw (9.center) to (2);
		% \draw (2) to (11);
		% \draw (11) to (1.center);
		% \draw (12) to (13);
		% \draw (13) to (11);
		% \draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DisentangleYZb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (-0.7, 0.5) {};
		\node [style=none] (wire1_start) at (-0.7, 0) {};
        \node [style=none] (wire2_end) at (4.2, 0.5) {};
		\node [style=none] (wire1_end) at (4.2, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};

		\node [style=green vertex] (cnot_z1) at (-0.25, 0.5) {};
        \node [style=red vertex] (cnot_x1) at (-0.25, 0) {};
		
		\node [style=none] (alpha_dots) at (0.75, -0.5) {$\vdots$};
        % \node [style=Zexp] (alpha_z2) at (0.5, 0.5) {};
		\node [style=Zexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.25, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (0.75, -1) {};

        \node [style=none] (beta_dots) at (2.25, -0.5) {$\vdots$};
        % \node [style=Zexp] (beta_z2) at (2., 0.5) {};
        \node [style=Yexp] (beta_y1) at (2., 0) {};
		\node [style=Aexp] (beta) at (2.75, -0.5) {$\beta$};
        \node [style=none] (beta_lower) at (2.25, -1) {};

        \node [style=green vertex] (cnot_z2) at (3.75, 0.5) {};
        \node [style=red vertex] (cnot_x2) at (3.75, 0) {};
        \node [style=none, align=center, font=\tiny] (circuit) at (-0.6, -.65) {Quantum\\Circuit};
        \node [style=none, align=center, font=\tiny] (clifford) at (3.8, -.65) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        \draw(cnot_z1) to (cnot_x1);
        % \draw (alpha_z2) to (alpha);
        \draw (alpha_z1) to (alpha);
        \draw (alpha_lower.center) to (alpha.center);

        % \draw (beta_z2) to (beta);
        \draw (beta_y1) to (beta);
        \draw (beta_lower.center) to (beta.center);
        \draw[dashed] (3.25, 1.) to (3.25, -1.);
        \draw[dashed] (0.1, 1.) to (0.1, -1.);
        \draw(cnot_z2) to (cnot_x2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZZra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=red vertex] (2) at (0.25, 0) {};
		\node [style=green vertex] (3) at (0.25, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=Zexp] (13) at (1, 0.5) {};
		\node [style=Zexp] (15) at (2.5, 0.5) {};
		\node [style=Yexp] (16) at (2.5, 0) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (11) to (12);
		\draw (12.center) to (7.center);
		\draw (13) to (12.center);
		\draw (19.center) to (17.center);
		\draw (15) to (19.center);
		\draw (16) to (19.center);
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZZrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=red vertex] (2) at (3.75, 0) {};
		\node [style=green vertex] (3) at (3.75, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (4.25, 0.5) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=Yexp] (16) at (2.5, 0) {};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (11) to (12.center);
		\draw (12.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (16) to (19);
		\draw (1.center) to (9.center);
		\draw (0.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZra.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (0.5, 0) {};
		\node [style=green vertex] (3) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (2) to (11);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (12) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpCXZrb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=red vertex] (2) at (1.75, 0) {};
		\node [style=green vertex] (3) at (1.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (0.5, 0) {};
		\node [style=Zexp] (12) at (0.5, 0.5) {};
		\node [style=Aexp] (13) at (1.25, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw (0.center) to (12);
		\draw (12) to (3);
		\draw (3) to (8.center);
		\draw (9.center) to (2);
		\draw (2) to (11);
		\draw (11) to (1.center);
		\draw (12) to (13);
		\draw (13) to (11);
		\draw (13) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpDef.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=Zexp] (4) at (0.75, 0) {$Z$};
		\node [style=Xexp] (5) at (0.75, 1.5) {$X$};
		\node [style=Yexp] (6) at (0.75, 0.75) {$Y$};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=Aexp] (13) at (1.75, 1.125) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (1.center);
		\draw (6) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (0.center);
		\draw (5) to (13.center);
		\draw (13) to (6);
		\draw (4) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHYa.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (0.5, 0) {};
		\node [style=Yexp] (15) at (1, 0) {};
		\node [style=Aexp] (16) at (1.75, -0.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (14);
		\draw (14) to (15);
		\draw (15) to (9.center);
		\draw (16) to (7.center);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpHYb.tikz <==
\begin{tikzpicture}[baseline={(16)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {$\vdots$};
		\node [style=hadamard vertex] (14) at (1.75, 0) {};
		\node [style=Yexp] (15) at (0.5, 0) {};
		\node [style=Aexp] (16) at (1.25, -0.5) {$-\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (15);
		\draw (14) to (9.center);
		\draw (14) to (15);
		\draw (16) to (15);
		\draw (16) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpTrotter.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, 1.5) {};
		\node [style=none] (3) at (0, 2.25) {};
		\node [style=Xexp] (4) at (0.75, 0) {};
		\node [style=Xexp] (5) at (0.75, 1.5) {};
		\node [style=Yexp] (6) at (0.75, 0.75) {};
		\node [style=none] (9) at (2.5, 2.25) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=Aexp] (13) at (1.75, 1.125) {$\alpha t$};
		\node [style=none] (14) at (2.5, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=Zexp] (19) at (3.25, 1.5) {};
		\node [style=Zexp] (20) at (3.25, 0.75) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=Aexp] (25) at (4.25, 1.125) {$\beta t$};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=Yexp] (30) at (5.75, 0) {};
		\node [style=Xexp] (31) at (5.75, 1.5) {};
		\node [style=Yexp] (32) at (5.75, 0.75) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=Aexp] (37) at (6.75, 1.125) {$\alpha t$};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=Yexp] (42) at (8.25, 1.5) {};
		\node [style=Yexp] (43) at (8.25, 0.75) {};
		\node [style=none] (44) at (10, 2.25) {};
		\node [style=none] (45) at (10, 1.5) {};
		\node [style=none] (46) at (10, 0.75) {};
		\node [style=none] (47) at (10, 0) {};
		\node [style=Aexp] (48) at (9.25, 1.125) {$\beta t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (1.center);
		\draw (6) to (11.center);
		\draw (12.center) to (4);
		\draw (4) to (0.center);
		\draw (5) to (13);
		\draw (13) to (6);
		\draw (4) to (13.center);
		\draw (17.center) to (21.center);
		\draw (16.center) to (19);
		\draw (19) to (22.center);
		\draw (20) to (15.center);
		\draw (20) to (23.center);
		\draw (19) to (25);
		\draw (25) to (20);
		\draw (14.center) to (24.center);
		\draw (29.center) to (33.center);
		\draw (28.center) to (31);
		\draw (31) to (34.center);
		\draw (32) to (27.center);
		\draw (32) to (35.center);
		\draw (36.center) to (30);
		\draw (30) to (26.center);
		\draw (31) to (37);
		\draw (37) to (32);
		\draw (30) to (37.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (42);
		\draw (42) to (45.center);
		\draw (43) to (39.center);
		\draw (43) to (46.center);
		\draw (42) to (48);
		\draw (48) to (43);
		\draw (38.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliExpTrottera.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire1s) at (0, 0) {};
		\node [style=none] (wire2s) at (0, 0.75) {};
		\node [style=none] (wire3s) at (0, 1.5) {};
		\node [style=none] (wire4s) at (0, 2.25) {};
        \node [style=none] (wire1e) at (10, 0) {};
		\node [style=none] (wire2e) at (10, 0.75) {};
		\node [style=none] (wire3e) at (10, 1.5) {};
		\node [style=none] (wire4e) at (10, 2.25) {};
        
		\node [style=Zexp] (12) at (0.75, 0) {};
		\node [style=Zexp] (13) at (0.75, 1.5) {};
		\node [style=Aexp] (1) at (1.75, 1.125) {$\alpha_0 t$};

        \node [style=Yexp] (20) at (3.25, 0.0) {};
		\node [style=Xexp] (21) at (3.25, 0.75) {};
        \node [style=Zexp] (22) at (3.25, 1.5) {};
        \node [style=Aexp] (2) at (4.25, 1.125) {$\alpha_1 t$};

        \node [style=Yexp] (31) at (5.75, 1.5) {};
		\node [style=Zexp] (32) at (5.75, 2.25) {};
        \node [style=Aexp] (3) at (6.75, 1.125) {$\alpha_2 t$};

        \node [style=Zexp] (40) at (8.25, 1.5) {};
		\node [style=Xexp] (41) at (8.25, 0.75) {};
		\node [style=Zexp] (43) at (8.25, 2.25) {};
		\node [style=Aexp] (4) at (9.25, 1.125) {$\alpha_3 t$};
        
  
		% \node [style=none] (14) at (2.5, 0) {};
		% \node [style=none] (15) at (2.5, 0.75) {};
		% \node [style=none] (16) at (2.5, 1.5) {};
		% \node [style=none] (17) at (2.5, 2.25) {};
		% \node [style=Zexp] (19) at (3.25, 1.5) {};
		% \node [style=Zexp] (20) at (3.25, 0.75) {};
		% \node [style=none] (21) at (5, 2.25) {};
		% \node [style=none] (22) at (5, 1.5) {};
		% \node [style=none] (23) at (5, 0.75) {};
		% \node [style=none] (24) at (5, 0) {};
		% \node [style=Aexp] (25) at (4.25, 1.125) {$\beta t$};
		% \node [style=none] (26) at (5, 0) {};
		% \node [style=none] (27) at (5, 0.75) {};
		% \node [style=none] (28) at (5, 1.5) {};
		% \node [style=none] (29) at (5, 2.25) {};
		% \node [style=Yexp] (30) at (5.75, 0) {};
		% \node [style=Xexp] (31) at (5.75, 1.5) {};
		% \node [style=Yexp] (32) at (5.75, 0.75) {};
		% \node [style=none] (33) at (7.5, 2.25) {};
		% \node [style=none] (34) at (7.5, 1.5) {};
		% \node [style=none] (35) at (7.5, 0.75) {};
		% \node [style=none] (36) at (7.5, 0) {};
		% \node [style=Aexp] (37) at (6.75, 1.125) {$\alpha t$};
		% \node [style=none] (38) at (7.5, 0) {};
		% \node [style=none] (39) at (7.5, 0.75) {};
		% \node [style=none] (40) at (7.5, 1.5) {};
		% \node [style=none] (41) at (7.5, 2.25) {};
		% \node [style=Yexp] (42) at (8.25, 1.5) {};
		% \node [style=Yexp] (43) at (8.25, 0.75) {};
		% \node [style=none] (44) at (10, 2.25) {};
		% \node [style=none] (45) at (10, 1.5) {};
		% \node [style=none] (46) at (10, 0.75) {};
		% \node [style=none] (47) at (10, 0) {};
		% \node [style=Aexp] (48) at (9.25, 1.125) {$\beta t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
        \draw (wire1s) to (wire1e);
        \draw (wire2s) to (wire2e);
        \draw (wire3s) to (wire3e);
        \draw (wire4s) to (wire4e);
		\draw (12.center) to (1.center);
        \draw (13.center) to (1.center);

        \draw (20.center) to (2.center);
        \draw (21.center) to (2.center);
        \draw (22.center) to (2.center);

        \draw (31.center) to (3.center);
        \draw (32.center) to (3.center);
        % \draw (22.center) to (2.center);

        \draw (40.center) to (4.center);
        \draw (41.center) to (4.center);
        \draw (43.center) to (4.center);
        
		% \draw (5) to (10.center);
		% \draw (6) to (1.center);
		% \draw (6) to (11.center);
		% \draw (12.center) to (4);
		% \draw (4) to (0.center);
		% \draw (5) to (13);
		% \draw (13) to (6);
		% \draw (4) to (13);
		% \draw (17.center) to (21.center);
		% \draw (16.center) to (19);
		% \draw (19) to (22.center);
		% \draw (20) to (15.center);
		% \draw (20) to (23.center);
		% \draw (19) to (25);
		% \draw (25) to (20);
		% \draw (14.center) to (24.center);
		% \draw (29.center) to (33.center);
		% \draw (28.center) to (31);
		% \draw (31) to (34.center);
		% \draw (32) to (27.center);
		% \draw (32) to (35.center);
		% \draw (36.center) to (30);
		% \draw (30) to (26.center);
		% \draw (31) to (37);
		% \draw (37) to (32);
		% \draw (30) to (37);
		% \draw (41.center) to (44.center);
		% \draw (40.center) to (42);
		% \draw (42) to (45.center);
		% \draw (43) to (39.center);
		% \draw (43) to (46.center);
		% \draw (42) to (48);
		% \draw (48) to (43);
		% \draw (38.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliPropha.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (4.25, -0.5) {$\vdots$};
		\node [style=Aexp] (24) at (4.75, -0.5) {$\delta$};
		\node [style=Xexp] (25) at (2.5, 0) {};
		\node [style=Yexp] (26) at (4, 0) {};
		\node [style=hadamard vertex] (27) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (12.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (1.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25) to (19);
		\draw (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliProphb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (4.25, -0.5) {$\vdots$};
		\node [style=Aexp] (24) at (4.75, -0.5) {$-\delta$};
		\node [style=Yexp] (26) at (4, 0) {};
		\node [style=hadamard vertex] (27) at (5.5, 0) {};
		\node [style=Xexp] (28) at (1, 0) {};
		\node [style=Zexp] (29) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (1.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (26) to (24);
		\draw (28) to (12);
		\draw (29) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliPropsa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (4.25, -0.5) {$\vdots$};
		\node [style=Aexp] (24) at (4.75, -0.5) {$\delta$};
		\node [style=Xexp] (25) at (2.5, 0) {};
		\node [style=Sdag] (30) at (0.25, 0) {};
		\node [style=Zexp] (31) at (1, 0) {};
		\node [style=Yexp] (32) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (1.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25) to (19);
		\draw (31) to (12);
		\draw (32) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliPropsb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (4.25, -0.5) {$\vdots$};
		\node [style=Aexp] (24) at (4.75, -0.5) {$-\delta$};
		\node [style=Sdag] (30) at (5.5, 0) {};
		\node [style=Zexp] (31) at (1, 0) {};
		\node [style=Yexp] (33) at (2.5, 0) {};
		\node [style=Xexp] (34) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (1.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (31) to (12);
		\draw (33) to (19);
		\draw (34) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliPropva.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Zexp] (11) at (1, 0) {};
		\node [style=Aexp] (12) at (1.75, -0.5) {$\alpha$};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (4.25, -0.5) {$\vdots$};
		\node [style=Aexp] (24) at (4.75, -0.5) {$\delta$};
		\node [style=Xexp] (25) at (2.5, 0) {};
		\node [style=Yexp] (26) at (4, 0) {};
		\node [style=Vdag] (27) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (12);
		\draw (12.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (1.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25) to (19);
		\draw (26) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PauliPropvb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (10) at (1.25, -0.5) {$\vdots$};
		\node [style=Aexp] (12) at (1.75, -0.5) {$-\alpha$};
		\node [style=none] (17) at (2.75, -1) {};
		\node [style=none] (18) at (2.75, -0.5) {$\vdots$};
		\node [style=Aexp] (19) at (3.25, -0.5) {$\beta$};
		\node [style=none] (20) at (6, 0) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (4.25, -0.5) {$\vdots$};
		\node [style=Aexp] (24) at (4.75, -0.5) {$\delta$};
		\node [style=Xexp] (25) at (2.5, 0) {};
		\node [style=Vdag] (27) at (5.5, 0) {};
		\node [style=Yexp] (28) at (1, 0) {};
		\node [style=Zexp] (29) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (7.center);
		\draw (19.center) to (17.center);
		\draw (1.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (25) to (19);
		\draw (28) to (12);
		\draw (29) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SDagDef.tikz <==
\begin{tikzpicture}[baseline={(0, -0.05)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire_start) at (0., 0) {};
		\node [style=none] (wire_end) at (1.0, 0) {};
        \node [style=OMINUS, fill=green] (first_X) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SDef.tikz <==
\begin{tikzpicture}[baseline={(0, -0.05)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire_start) at (0., 0) {};
		\node [style=none] (wire_end) at (1.0, 0) {};
        \node [style=OPLUS, fill=green] (first_X) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw (0.center) to (12);
        \draw (wire_start) to (wire_end);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Swapa.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (0.5, 0.5) {};
		\node [style=none] (wire1_start) at (0.5, 0) {};
        \node [style=none] (wire2_end) at (2.5, 0.5) {};
		\node [style=none] (wire1_end) at (2.5, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};

		% \node [style=green vertex] (cnot_z1) at (-0.25, 0.5) {};
  %       \node [style=red vertex] (cnot_x1) at (-0.25, 0) {};
		
		\node [style=none] (alpha_dots) at (1.25, -0.5) {$\vdots$};
        \node [style=Zexp] (alpha_z2) at (1., 0.5) {};
		% \node [style=Zexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.75, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (1.25, -1) {};

        % \node [style=green vertex] (cnot_z2) at (3.25, 0.5) {};
        % \node [style=red vertex] (cnot_x2) at (3.25, 0) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        % \draw(cnot_z1) to (cnot_x1);
        % \draw (alpha_z2) to (alpha);
        \draw (alpha_z2) to (alpha);
        \draw (alpha_lower.center) to (alpha.center);

        % \draw (beta_z2) to (beta);
        % \draw (beta_y1) to (beta);
        % \draw (beta_lower.center) to (beta);

        % \draw(cnot_z2) to (cnot_x2)
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Swapb.tikz <==
\begin{tikzpicture}[baseline={(1)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (wire2_start) at (-1.2, 0.5) {};
		\node [style=none] (wire1_start) at (-1.2, 0) {};
        \node [style=none] (wire2_end) at (3.2, 0.5) {};
		\node [style=none] (wire1_end) at (3.2, 0) {};
  
		% \node [style=red vertex] (2) at (1.75, 0) {};
		% \node [style=green vertex] (3) at (1.75, 0.5) {};

        \node [style=red vertex] (cnot_x0) at (-0.75, 0.5) {};
        \node [style=green vertex] (cnot_z0) at (-0.75, 0) {};

		\node [style=green vertex] (cnot_z1) at (-0.25, 0.5) {};
        \node [style=red vertex] (cnot_x1) at (-0.25, 0) {};
		
		\node [style=none] (alpha_dots) at (0.75, -0.5) {$\vdots$};
        % \node [style=Zexp] (alpha_z2) at (0.5, 0.5) {};
		\node [style=Zexp] (alpha_z1) at (0.5, 0) {};
		\node [style=Aexp] (alpha) at (1.25, -0.5) {$\alpha$};
        \node [style=none] (alpha_lower) at (0.75, -1) {};

        % \node [style=none] (beta_dots) at (2.25, -0.5) {$\vdots$};
        % \node [style=Zexp] (beta_z2) at (2., 0.5) {};
  %       \node [style=Yexp] (beta_y1) at (2., 0) {};
		% \node [style=Aexp] (beta) at (2.75, -0.5) {$-\beta$};
  %       \node [style=none] (beta_lower) at (2.25, -1) {};

        \node [style=green vertex] (cnot_z2) at (2.25, 0.5) {};
        \node [style=red vertex] (cnot_x2) at (2.25, 0) {};

        \node [style=red vertex] (cnot_x3) at (2.75, 0.5) {};
        \node [style=green vertex] (cnot_z3) at (2.75, 0) {};
        \node [style=none, align=center, font=\tiny] (circuit) at (-0.6, -.65) {Quantum\\Circuit};
        \node [style=none, align=center, font=\tiny] (clifford) at (2.4, -.65) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (wire1_start) to (wire1_end);
        \draw (wire2_start) to (wire2_end);
        
        \draw(cnot_z0) to (cnot_x0);
        \draw(cnot_z1) to (cnot_x1);
        
        
        % \draw (alpha_z2) to (alpha);
        \draw (alpha_z1) to (alpha);
        \draw (alpha_lower.center) to (alpha.center);

        \draw[dashed] (1.75, 1.) to (1.75, -1.);
        \draw[dashed] (0.1, 1.) to (0.1, -1.);
        % \draw (beta_z2) to (beta);
        % \draw (beta_y1) to (beta);
        % \draw (beta_lower.center) to (beta);

        \draw(cnot_z2) to (cnot_x2);
        \draw(cnot_z3) to (cnot_x3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example.tikz <==
\begin{tikzpicture}
\begin{quantikz}[ampersand replacement=\&]
\lstick{$\ket{q_0}$} \& \targ{} \& \qw \& \qw\slice{$\leftarrow$ Synthesized}
\& \gate[4, disable auto height]{
     \begin{blockarray}{cc}
        \alpha_1 & \alpha_2 \\
       \begin{block}{[cc]}
         Z & I \\
         Z & Z \\
         I & I \\
         I & I \\
       \end{block}
     \end{blockarray}
    }
\& \gate[4, disable auto height]{
     \begin{blockarray}{cc}
         \alpha_3 & \alpha_4 \\
       \begin{block}{[cc]}
         Y & Y \\
         Y & Y \\
         Y & X \\
         X & Y \\
       \end{block}
     \end{blockarray}
    }
\& \gategroup[4,steps=3,style={dashed,rounded corners, inner xsep=2pt},background,label style={label position=below,anchor=north,yshift=-0.2cm}]{{\sc Tableau}}\qw \& \qw  \& \targ{}
\& \qw \rstick{$\ket{q_0}$} \\
\lstick{$\ket{q_1}$} \& \ctrl{-1} \& \ctrl{1} \& \gate{H}
\& \& 
\& \gate{H} \& \ctrl{1}  \& \ctrl{-1}
\& \qw \rstick{$\ket{q_1}$} \\
\lstick{$\ket{q_2}$}  \& \ctrl{1} \& \targ{}  \& \qw
\& \& 
\& \qw \& \targ{}  \& \ctrl{1}
\& \qw \rstick{$\ket{q_2}$} \\
\lstick{$\ket{q_3}$} \& \targ{}  \& \qw \& \qw
\& \& 
\& \qw \& \qw  \& \targ{}
\& \qw \rstick{$\ket{q_3}$}
\end{quantikz}
\end{tikzpicture}

==> figures/newexample_a.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (q0) at (-2.2, 0) {$3$};
		\node [style=none] (q1) at (-2.2, 0.75) {$2$};
		\node [style=none] (q2) at (-2.2, 1.5) {$1$};
		\node [style=none] (q3) at (-2.2, 2.25) {$0$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (9) at (15.5, 2.25) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.5, 0.75) {};
		\node [style=none] (12) at (15.5, 0) {};
		\node [style=Aexp] (13) at (1.75, 1.125) {$\alpha_0$};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=Aexp] (25) at (4.25, 1.125) {$\alpha_1$};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=Aexp] (37) at (6.75, 1.125) {$\alpha_2$};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (15.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=none] (44) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 0.75) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=Aexp] (48) at (9.25, 1.125) {$\alpha_3$};
		\node [style=none] (49) at (0, 3) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=Zexp] (53) at (1, 0.75) {};
		\node [style=Zexp] (54) at (1, 0) {};
		\node [style=Yexp] (59) at (6, 0.75) {};
		\node [style=Zexp] (60) at (6, 0) {};
		\node [style=Xexp] (62) at (8.5, 1.5) {};
		\node [style=Yexp] (66) at (3.5, 2.25) {};
		\node [style=Xexp] (67) at (3.5, 1.5) {};
		\node [style=Zexp] (68) at (3.5, 0.75) {};
		\node [style=Yexp] (69) at (8.5, 2.25) {};
		\node [style=Xexp] (70) at (3.5, 0) {};
		\node [style=Zexp] (71) at (8.5, 0.75) {};
		\node [style=none] (72) at (10, 3) {};
		\node [style=none] (73) at (10, -1) {};
		\node [style=none] (74) at (15.25, -1) {};
		\node [style=none] (75) at (15.25, 3) {};
		\node [style=none] (77) at (12.5, -0.5) {Tableau};
		\node [style=none, align=center] (79) at (-1.05, -0.5) {Quantum\\Circuit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9.center);
        \draw (2.center) to (10.center);
        \draw (1.center) to (11.center);
        \draw (0.center) to (12.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw (53) to (13);
		\draw (54) to (13);
		\draw (59) to (37);
		\draw (60) to (37);
		\draw (62) to (48);
		\draw (66) to (25);
		\draw (67) to (25);
		\draw (68) to (25);
		\draw (69) to (48);
		\draw (25) to (70);
		\draw (71) to (48);
		\draw [style=hadamard edge] (72.center) to (75.center);
		\draw [style=hadamard edge] (75.center) to (74.center);
		\draw [style=hadamard edge] (74.center) to (73.center);
		\draw [style=hadamard edge] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newexample_b.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
         \node [style=none] (q0) at (-2.2, 0) {$3$};
		\node [style=none] (q1) at (-2.2, 0.75) {$2$};
		\node [style=none] (q2) at (-2.2, 1.5) {$1$};
		\node [style=none] (q3) at (-2.2, 2.25) {$0$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (9) at (15.5, 2.25) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.5, 0.75) {};
		\node [style=none] (12) at (15.5, 0) {};
		\node [style=Aexp] (13) at (1.75, 1.125) {$\alpha_0$};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=Aexp] (25) at (4.25, 1.125) {$\alpha_2$};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=Aexp] (37) at (6.75, 1.125) {$\alpha_1$};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (15.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=none] (44) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 0.75) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=Aexp] (48) at (9.25, 1.125) {$\alpha_3$};
		\node [style=none] (49) at (0, 3) {};
		\node [style=none] (50) at (0, -1) {};
		\node [style=none] (51) at (10, 3) {};
		\node [style=none] (52) at (10, -1) {};
		\node [style=Zexp] (53) at (1, 0.75) {};
		\node [style=Zexp] (54) at (1, 0) {};
		\node [style=Xexp] (62) at (8.5, 1.5) {};
		\node [style=Yexp] (69) at (8.5, 2.25) {};
		\node [style=Yexp] (70) at (3.5, 0.75) {};
		\node [style=Zexp] (71) at (3.5, 0) {};
		\node [style=Yexp] (72) at (6, 2.25) {};
		\node [style=Xexp] (73) at (6, 1.5) {};
		\node [style=Zexp] (74) at (6, 0.75) {};
		\node [style=Xexp] (75) at (6, 0) {};
		\node [style=Zexp] (76) at (8.5, 0.75) {};
		
		\node [style=none] (78) at (15.25, 3) {};
		\node [style=none] (79) at (15.25, -1) {};
        \node [style=none] (77) at (12.5, -0.5) {Tableau};
        \node [style=none, align=center] (80) at (-1.05, -0.5) {Quantum\\Circuit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
 		\draw (3.center) to (9.center);
        \draw (2.center) to (10.center);
        \draw (1.center) to (11.center);
        \draw (0.center) to (12.center);
		% \draw [in=180, out=0] (3.center) to (9.center);
		% \draw (17.center) to (21.center);
		% \draw (14.center) to (24.center);
		% \draw (29.center) to (33.center);
		% \draw (41.center) to (44.center);
		% \draw (38.center) to (47.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw [style=hadamard edge] (51.center) to (52.center);
		% \draw (26.center) to (38.center);
		% \draw (28.center) to (40.center);
		% \draw (28.center) to (16.center);
		% \draw (1.center) to (46.center);
		\draw (53) to (13);
		\draw (54) to (13);
		\draw (62) to (48);
		\draw (69) to (48);
		\draw (70) to (25);
		\draw (71) to (25);
		\draw (72) to (37);
		\draw (74) to (37);
		\draw (73) to (37);
		\draw (75) to (37);
		\draw (76) to (48);
		\draw [style=hadamard edge] (51.center) to (78.center);
		\draw [style=hadamard edge] (78.center) to (79.center);
		\draw [style=hadamard edge] (79.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newexample_c.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (q0) at (-2.2, 0) {$3$};
		\node [style=none] (q1) at (-2.2, 0.75) {$2$};
		\node [style=none] (q2) at (-2.2, 1.5) {$1$};
		\node [style=none] (q3) at (-2.2, 2.25) {$0$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (9) at (15.5, 2.25) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.5, 0.75) {};
		\node [style=none] (12) at (15.5, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=Aexp] (37) at (6.75, 1.125) {$\alpha_1$};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (15.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=none] (44) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 0.75) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=Aexp] (48) at (9.25, 1.125) {$-\alpha_3$};
		\node [style=none] (49) at (5, 3) {};
		\node [style=none] (50) at (5, -1) {};
		\node [style=none] (51) at (10, 3) {};
		\node [style=none] (52) at (10, -1) {};
		\node [style=Xexp] (62) at (8.5, 1.5) {};
		\node [style=Zexp] (63) at (8.5, 0) {};
		\node [style=Yexp] (69) at (8.5, 2.25) {};
		\node [style=Yexp] (72) at (6, 2.25) {};
		\node [style=Xexp] (73) at (6, 1.5) {};
		\node [style=green vertex] (77) at (-1, 0) {};
		\node [style=red vertex] (78) at (-1, 0.75) {};
		\node [style=green vertex] (79) at (0, 0.75) {$\alpha_0$};
		\node [style=green vertex] (81) at (2, 0.75) {$\alpha_2$};
		\node [style=green vertex] (82) at (14.5, 0) {};
		\node [style=red vertex] (83) at (14.5, 0.75) {};
		\node [style=Yexp] (85) at (8.5, 0.75) {};
		\node [style=Zexp] (88) at (6, 0.75) {};
		\node [style=Yexp] (89) at (6, 0) {};
		\node [style=Vdag] (90) at (13.5, 0.75) {};
		\node [style=V] (91) at (1, 0.75) {};
		\node [style=none] (92) at (1.5, -0.5) {Quantum Circuit};
		\node [style=none] (93) at (15.25, 3) {};
		\node [style=none] (94) at (15.25, -1) {};
		\node [style=none] (95) at (12.5, -0.5) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  		\draw (3.center) to (9.center);
        \draw (2.center) to (10.center);
        \draw (1.center) to (11.center);
        \draw (0.center) to (12.center);
		% \draw [in=180, out=0] (3.center) to (9.center);
		% \draw (17.center) to (21.center);
		% \draw (14.center) to (24.center);
		% \draw (29.center) to (33.center);
		% \draw (41.center) to (44.center);
		% \draw (38.center) to (47.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw [style=hadamard edge] (51.center) to (52.center);
		% \draw (26.center) to (38.center);
		% \draw (28.center) to (40.center);
		% \draw (28.center) to (16.center);
		% \draw (1.center) to (46.center);
		\draw (62) to (48);
		\draw (63) to (48);
		\draw (69) to (48);
		\draw (72) to (37);
		\draw (73) to (37);
		\draw (83) to (82);
		\draw (78) to (77);
		\draw (85) to (48);
		\draw (88) to (37);
		\draw (89) to (37);
		\draw [style=hadamard edge] (52.center) to (94.center);
		\draw [style=hadamard edge] (94.center) to (93.center);
		\draw [style=hadamard edge] (93.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newexample_d.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (q0) at (-2.2, 0) {$3$};
		\node [style=none] (q1) at (-2.2, 0.75) {$2$};
		\node [style=none] (q2) at (-2.2, 1.5) {$1$};
		\node [style=none] (q3) at (-2.2, 2.25) {$0$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (9) at (15.5, 2.25) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.5, 0.75) {};
		\node [style=none] (12) at (15.5, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=Aexp] (37) at (6.75, 1.125) {$\alpha_1$};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (15.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=none] (44) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 0.75) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=Aexp] (48) at (9.25, 1.125) {$-\alpha_3$};
		\node [style=none] (49) at (5, 3) {};
		\node [style=none] (50) at (5, -1) {};
		\node [style=none] (51) at (10, 3) {};
		\node [style=none] (52) at (10, -1) {};
		\node [style=Zexp] (63) at (8.5, 0) {};
		\node [style=green vertex] (77) at (-1, 0) {};
		\node [style=red vertex] (78) at (-1, 0.75) {};
		\node [style=green vertex] (79) at (0, 0.75) {$\alpha_0$};
		\node [style=green vertex] (81) at (2, 0.75) {$\alpha_2$};
		\node [style=green vertex] (82) at (14.5, 0) {};
		\node [style=red vertex] (83) at (14.5, 0.75) {};
		\node [style=Yexp] (85) at (8.5, 0.75) {};
		\node [style=Zexp] (88) at (6, 0.75) {};
		\node [style=Yexp] (89) at (6, 0) {};
		\node [style=hadamard vertex] (90) at (-1, 1.5) {};
		\node [style=hadamard vertex] (91) at (14.5, 1.5) {};
		\node [style=V] (92) at (-1, 2.25) {};
		\node [style=Vdag] (93) at (14.5, 2.25) {};
		\node [style=green vertex] (94) at (0, 2.25) {};
		\node [style=red vertex] (95) at (0, 1.5) {};
		\node [style=red vertex] (96) at (13.5, 1.5) {};
		\node [style=green vertex] (97) at (13.5, 2.25) {};
		\node [style=Zexp] (98) at (6, 1.5) {};
		\node [style=Zexp] (99) at (8.5, 1.5) {};
		\node [style=V] (100) at (1, 0.75) {};
		\node [style=Vdag] (101) at (13.5, 0.75) {};
		\node [style=none] (102) at (1.5, -0.5) {Quantum Circuit};
        \node [style=none] (103) at (12.5, -0.5) {Tableau};
		\node [style=none] (104) at (15.25, 3) {};
		\node [style=none] (105) at (15.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  		\draw (3.center) to (9.center);
        \draw (2.center) to (10.center);
        \draw (1.center) to (11.center);
        \draw (0.center) to (12.center);
		% \draw [in=180, out=0] (3.center) to (9.center);
		% \draw (17.center) to (21.center);
		% \draw (14.center) to (24.center);
		% \draw (29.center) to (33.center);
		% \draw (41.center) to (44.center);
		% \draw (38.center) to (47.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw [style=hadamard edge] (51.center) to (52.center);
		% \draw (26.center) to (38.center);
		% \draw (28.center) to (40.center);
		% \draw (28.center) to (16.center);
		% \draw (1.center) to (46.center);
		\draw (63) to (48);
		\draw (83) to (82);
		\draw (78) to (77);
		\draw (85) to (48);
		\draw (88) to (37);
		\draw (89) to (37);
		\draw (94) to (95);
		\draw (97) to (96);
		\draw (98) to (37);
		\draw (99) to (48);
		\draw [style=hadamard edge] (51.center) to (104.center);
		\draw [style=hadamard edge] (104.center) to (105.center);
		\draw [style=hadamard edge] (105.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newexample_e.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (q0) at (-2.2, 0) {$3$};
		\node [style=none] (q1) at (-2.2, 0.75) {$2$};
		\node [style=none] (q2) at (-2.2, 1.5) {$1$};
		\node [style=none] (q3) at (-2.2, 2.25) {$0$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (9) at (15.5, 2.25) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.5, 0.75) {};
		\node [style=none] (12) at (15.5, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=Aexp] (37) at (6.75, 1.125) {$\alpha_1$};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (15.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=none] (44) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 0.75) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=Aexp] (48) at (9.25, 1.125) {$-\alpha_3$};
		\node [style=none] (49) at (5, 3) {};
		\node [style=none] (50) at (5, -1) {};
		\node [style=none] (51) at (10, 3) {};
		\node [style=none] (52) at (10, -1) {};
		\node [style=Zexp] (63) at (8.5, 0) {};
		\node [style=green vertex] (77) at (-1, 0) {};
		\node [style=red vertex] (78) at (-1, 0.75) {};
		\node [style=green vertex] (79) at (0, 0.75) {$\alpha_0$};
		\node [style=green vertex] (81) at (2, 0.75) {$\alpha_2$};
		\node [style=green vertex] (82) at (14.5, 0) {};
		\node [style=red vertex] (83) at (14.5, 0.75) {};
		\node [style=Yexp] (85) at (8.5, 0.75) {};
		\node [style=Zexp] (88) at (6, 0.75) {};
		\node [style=Yexp] (89) at (6, 0) {};
		\node [style=hadamard vertex] (90) at (-1, 1.5) {};
		\node [style=hadamard vertex] (91) at (14.5, 1.5) {};
		\node [style=V] (92) at (-1, 2.25) {};
		\node [style=Vdag] (93) at (14.5, 2.25) {};
		\node [style=green vertex] (94) at (0, 2.25) {};
		\node [style=red vertex] (95) at (0, 1.5) {};
		\node [style=red vertex] (96) at (13.5, 1.5) {};
		\node [style=green vertex] (97) at (13.5, 2.25) {};
		\node [style=green vertex] (100) at (3, 1.5) {};
		\node [style=green vertex] (101) at (12.5, 1.5) {};
		\node [style=red vertex] (102) at (12.5, 0.75) {};
		\node [style=red vertex] (103) at (3, 0.75) {};
		\node [style=V] (104) at (1, 0.75) {};
		\node [style=Vdag] (105) at (13.5, 0.75) {};
		\node [style=none] (106) at (1.5, -0.5) {Quantum Circuit};
		\node [style=none] (107) at (15.25, 3) {};
		\node [style=none] (108) at (15.25, -1) {};
        \node [style=none] (109) at (12.5, -0.5) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  		\draw (3.center) to (9.center);
        \draw (2.center) to (10.center);
        \draw (1.center) to (11.center);
        \draw (0.center) to (12.center);
		% \draw [in=180, out=0] (3.center) to (9.center);
		% \draw (17.center) to (21.center);
		% \draw (14.center) to (24.center);
		% \draw (29.center) to (33.center);
		% \draw (41.center) to (44.center);
		% \draw (38.center) to (47.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw [style=hadamard edge] (51.center) to (52.center);
		% \draw (26.center) to (38.center);
		% \draw (28.center) to (40.center);
		% \draw (28.center) to (16.center);
		% \draw (1.center) to (46.center);
		\draw (63) to (48);
		\draw (83) to (82);
		\draw (78) to (77);
		\draw (85) to (48);
		\draw (88) to (37);
		\draw (89) to (37);
		\draw (94) to (95);
		\draw (97) to (96);
		\draw (100) to (103);
		\draw (101) to (102);
		\draw [style=hadamard edge] (107.center) to (51.center);
		\draw [style=hadamard edge] (107.center) to (108.center);
		\draw [style=hadamard edge] (108.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newexample_f.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (q0) at (-2.2, 0) {$3$};
		\node [style=none] (q1) at (-2.2, 0.75) {$2$};
		\node [style=none] (q2) at (-2.2, 1.5) {$1$};
		\node [style=none] (q3) at (-2.2, 2.25) {$0$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (9) at (15.5, 2.25) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.5, 0.75) {};
		\node [style=none] (12) at (15.5, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (15.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=none] (44) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 0.75) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=Aexp] (48) at (9.25, 1.125) {$-\alpha_3$};
		\node [style=none] (49) at (7.5, 3) {};
		\node [style=none] (50) at (7.5, -1) {};
		\node [style=none] (51) at (10, 3) {};
		\node [style=none] (52) at (10, -1) {};
		\node [style=green vertex] (77) at (-1, 0) {};
		\node [style=red vertex] (78) at (-1, 0.75) {};
		\node [style=green vertex] (79) at (0, 0.75) {$\alpha_0$};
		\node [style=green vertex] (81) at (2, 0.75) {$\alpha_2$};
		\node [style=green vertex] (82) at (14.5, 0) {};
		\node [style=red vertex] (83) at (14.5, 0.75) {};
		\node [style=hadamard vertex] (90) at (-1, 1.5) {};
		\node [style=hadamard vertex] (91) at (14.5, 1.5) {};
		\node [style=V] (92) at (-1, 2.25) {};
		\node [style=Vdag] (93) at (14.5, 2.25) {};
		\node [style=green vertex] (94) at (0, 2.25) {};
		\node [style=red vertex] (95) at (0, 1.5) {};
		\node [style=red vertex] (96) at (13.5, 1.5) {};
		\node [style=green vertex] (97) at (13.5, 2.25) {};
		\node [style=green vertex] (100) at (3, 1.5) {};
		\node [style=green vertex] (101) at (12.5, 1.5) {};
		\node [style=red vertex] (102) at (12.5, 0.75) {};
		\node [style=red vertex] (103) at (3, 0.75) {};
		\node [style=green vertex] (110) at (4, 0.75) {};
		\node [style=red vertex] (111) at (4, 0) {};
		\node [style=green vertex] (112) at (11.5, 0.75) {};
		\node [style=red vertex] (113) at (11.5, 0) {};
		\node [style=green vertex] (114) at (6, 0) {$\alpha_1$};
		\node [style=Xexp] (115) at (8.5, 0.75) {};
		\node [style=Zexp] (116) at (8.5, 0) {};
		\node [style=V] (117) at (5, 0) {};
		\node [style=Vdag] (118) at (10.5, 0) {};
		\node [style=V] (119) at (1, 0.75) {};
		\node [style=Vdag] (120) at (13.5, 0.75) {};
		\node [style=none] (121) at (2.5, -0.5) {Quantum Circuit};
        \node [style=none] (122) at (12.5, -0.5) {Tableau};
		\node [style=none] (123) at (15.25, 3) {};
		\node [style=none] (124) at (15.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		% \draw [in=180, out=0] (3.center) to (9.center);
		% \draw (17.center) to (21.center);
		% \draw (14.center) to (24.center);
		% \draw (29.center) to (33.center);
		% \draw (41.center) to (44.center);
		% \draw (38.center) to (47.center);
   		\draw (3.center) to (9.center);
        \draw (2.center) to (10.center);
        \draw (1.center) to (11.center);
        \draw (0.center) to (12.center);
		\draw [style=hadamard edge] (49.center) to (50.center);
		\draw [style=hadamard edge] (51.center) to (52.center);
		% \draw (26.center) to (38.center);
		% \draw (28.center) to (40.center);
		% \draw (28.center) to (16.center);
		% \draw (1.center) to (46.center);
		\draw (83) to (82);
		\draw (78) to (77);
		\draw (94) to (95);
		\draw (97) to (96);
		\draw (100) to (103);
		\draw (101) to (102);
		\draw (110) to (111);
		\draw (112) to (113);
		\draw (48) to (115);
		\draw (116) to (48);
		\draw [style=hadamard edge] (123.center) to (51.center);
		\draw [style=hadamard edge] (52.center) to (124.center);
		\draw [style=hadamard edge] (124.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/newexample_g.tikz <==
\begin{tikzpicture}[baseline={(13)}]
	\begin{pgfonlayer}{nodelayer}
        \node [style=none] (q0) at (-2.2, 0) {$3$};
		\node [style=none] (q1) at (-2.2, 0.75) {$2$};
		\node [style=none] (q2) at (-2.2, 1.5) {$1$};
		\node [style=none] (q3) at (-2.2, 2.25) {$0$};
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (9) at (15.5, 2.25) {};
		\node [style=none] (10) at (15.5, 1.5) {};
		\node [style=none] (11) at (15.5, 0.75) {};
		\node [style=none] (12) at (15.5, 0) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (2.5, 2.25) {};
		\node [style=none] (21) at (5, 2.25) {};
		\node [style=none] (22) at (5, 1.5) {};
		\node [style=none] (23) at (5, 0.75) {};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5, 0.75) {};
		\node [style=none] (28) at (5, 1.5) {};
		\node [style=none] (29) at (5, 2.25) {};
		\node [style=none] (33) at (7.5, 2.25) {};
		\node [style=none] (34) at (7.5, 1.5) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=none] (36) at (7.5, 0) {};
		\node [style=none] (38) at (7.5, 0) {};
		\node [style=none] (39) at (7.5, 0.75) {};
		\node [style=none] (40) at (15.5, 1.5) {};
		\node [style=none] (41) at (7.5, 2.25) {};
		\node [style=none] (44) at (15.5, 2.25) {};
		\node [style=none] (46) at (15.5, 0.75) {};
		\node [style=none] (47) at (15.5, 0) {};
		\node [style=none] (51) at (8.75, 3) {};
		\node [style=none] (52) at (8.75, -1) {};
		\node [style=green vertex] (77) at (-1, 0) {};
		\node [style=red vertex] (78) at (-1, 0.75) {};
		\node [style=green vertex] (79) at (0, 0.75) {$\alpha_0$};
		\node [style=green vertex] (81) at (2, 0.75) {$\alpha_2$};
		\node [style=green vertex] (82) at (14.5, 0) {};
		\node [style=red vertex] (83) at (14.5, 0.75) {};
		\node [style=hadamard vertex] (90) at (-1, 1.5) {};
		\node [style=hadamard vertex] (91) at (14.5, 1.5) {};
		\node [style=V] (92) at (-1, 2.25) {};
		\node [style=Vdag] (93) at (14.5, 2.25) {};
		\node [style=green vertex] (94) at (0, 2.25) {};
		\node [style=red vertex] (95) at (0, 1.5) {};
		\node [style=red vertex] (96) at (13.5, 1.5) {};
		\node [style=green vertex] (97) at (13.5, 2.25) {};
		\node [style=green vertex] (100) at (3, 1.5) {};
		\node [style=green vertex] (101) at (12.5, 1.5) {};
		\node [style=red vertex] (102) at (12.5, 0.75) {};
		\node [style=red vertex] (103) at (3, 0.75) {};
		\node [style=green vertex] (110) at (4, 0.75) {};
		\node [style=red vertex] (111) at (4, 0) {};
		\node [style=green vertex] (112) at (11.5, 0.75) {};
		\node [style=red vertex] (113) at (11.5, 0) {};
		\node [style=green vertex] (114) at (6, 0) {$\alpha_1$};
		\node [style=V] (117) at (5, 0) {};
		\node [style=Vdag] (118) at (10.5, 0) {};
		\node [style=hadamard vertex] (119) at (6, 0.75) {};
		\node [style=hadamard vertex] (120) at (10.5, 0.75) {};
		\node [style=green vertex] (121) at (7, 0.75) {};
		\node [style=green vertex] (122) at (9.5, 0.75) {};
		\node [style=red vertex] (123) at (9.5, 0) {};
		\node [style=red vertex] (124) at (7, 0) {};
		\node [style=green vertex] (125) at (8, 0) {$-\alpha_3$};
		\node [style=V] (126) at (1, 0.75) {};
		\node [style=Vdag] (127) at (13.5, 0.75) {};
		\node [style=none] (128) at (15.25, 3) {};
		\node [style=none] (129) at (15.25, -1) {};
		\node [style=none] (130) at (3.75, -0.5) {Quantum Circuit};
		\node [style=none] (131) at (12, -0.5) {Tableau};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
  		\draw (3.center) to (9.center);
        \draw (2.center) to (10.center);
        \draw (1.center) to (11.center);
        \draw (0.center) to (12.center);
		% \draw [in=180, out=0] (3.center) to (9.center);
		% \draw (17.center) to (21.center);
		% \draw (14.center) to (24.center);
		% \draw (29.center) to (33.center);
		% \draw (41.center) to (44.center);
		% \draw (38.center) to (47.center);
		\draw [style=hadamard edge] (51.center) to (52.center);
		% \draw (26.center) to (38.center);
		% \draw (28.center) to (40.center);
		% \draw (28.center) to (16.center);
		% \draw (1.center) to (46.center);
		\draw (83) to (82);
		\draw (78) to (77);
		\draw (94) to (95);
		\draw (97) to (96);
		\draw (100) to (103);
		\draw (101) to (102);
		\draw (110) to (111);
		\draw (112) to (113);
		\draw (121) to (124);
		\draw (122) to (123);
		\draw [style=hadamard edge] (51.center) to (128.center);
		\draw [style=hadamard edge] (128.center) to (129.center);
		\draw [style=hadamard edge] (129.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_example_a.tikz <==
\begin{tikzpicture}[baseline={(wire1s)}]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire1s) at (-0.5, 0) {};
        \node [style=none] (wire2s) at (-0.5, 0.75) {};
        \node [style=none] (wire3s) at (-0.5, 1.5) {};
        \node [style=none] (wire4s) at (-0.5, 2.25) {};

        \node [style=none] (wire1e) at (13, 0) {};
        \node [style=none] (wire2e) at (13, 0.75) {};
        \node [style=none] (wire3e) at (13, 1.5) {};
        \node [style=none] (wire4e) at (13, 2.25) {};

        % \node [style=Iexp] (10) at (0.75, 2.25) {};
        % \node [style=Iexp] (11) at (0.75, 1.5) {};
        \node [style=Zexp] (12) at (0.75, 0.75) {};
        \node [style=Zexp] (13) at (0.75, 0.) {};
        \node [style=Aexp] (1) at (1.75, 1.125) {$\alpha_0$};

        \node [style=Yexp] (20) at (3.25, 2.25) {};
        \node [style=Xexp] (21) at (3.25, 1.5) {};
        \node [style=Zexp] (22) at (3.25, 0.75) {};
        % \node [style=Iexp] (23) at (3.25, 0.) {};
        \node [style=Aexp] (2) at (4.25, 1.125) {$\alpha_1$};

        % \node [style=Iexp] (30) at (5.75, 2.25) {};
        % \node [style=Iexp] (31) at (5.75, 1.5) {};
        \node [style=Yexp] (32) at (5.75, 0.75) {};
        \node [style=Zexp] (33) at (5.75, 0.) {};
        \node [style=Aexp] (3) at (6.75, 1.125) {$\alpha_2$};

        \node [style=Yexp] (40) at (8.25, 2.25) {};
        \node [style=Xexp] (41) at (8.25, 1.5) {};
        % \node [style=Iexp] (42) at (8.25, 0.75) {};
        \node [style=Zexp] (43) at (8.25, 0.) {};
        \node [style=Aexp] (4) at (9.25, 1.125) {$\alpha_3$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (wire1s) to (wire1e);
        \draw (wire2s) to (wire2e);
        \draw (wire3s) to (wire3e);
        \draw (wire4s) to (wire4e);
        
        % \draw (10.center) to (1.center);
        % \draw (11.center) to (1.center);
        \draw (12.center) to (1.center);
        \draw (13.center) to (1.center);

        \draw (20.center) to (2.center);
        \draw (21.center) to (2.center);
        \draw (22.center) to (2.center);
        % \draw (23.center) to (2.center);

        % \draw (30.center) to (3.center);
        % \draw (31.center) to (3.center);
        \draw (32.center) to (3.center);
        \draw (33.center) to (3.center);

        \draw (40.center) to (4.center);
        \draw (41.center) to (4.center);
        % \draw (42.center) to (4.center);
        \draw (43.center) to (4.center);
        \draw[dashed] (0., 2.5) to (0., -.25);
        \draw[dashed] (10., 2.5) to (10., -.25);

    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_example_aa.tikz <==
\begin{tikzpicture}[baseline={(wire1s)}]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire1s) at (-0.5, 0) {};
        \node [style=none] (wire2s) at (-0.5, 0.75) {};
        \node [style=none] (wire3s) at (-0.5, 1.5) {};
        \node [style=none] (wire4s) at (-0.5, 2.25) {};

        \node [style=none] (wire1e) at (13, 0) {};
        \node [style=none] (wire2e) at (13, 0.75) {};
        \node [style=none] (wire3e) at (13, 1.5) {};
        \node [style=none] (wire4e) at (13, 2.25) {};

        % \node [style=Iexp] (10) at (0.75, 2.25) {};
        % \node [style=Iexp] (11) at (0.75, 1.5) {};
        \node [style=Zexp] (12) at (0.75, 0.75) {};
        \node [style=Zexp] (13) at (0.75, 0.) {};
        \node [style=Aexp] (1) at (1.75, 1.125) {$\alpha_0$};

        \node [style=Yexp] (20) at (5.75, 2.25) {};
        \node [style=Xexp] (21) at (5.75, 1.5) {};
        \node [style=Zexp] (22) at (5.75, 0.75) {};
        % \node [style=Iexp] (23) at (3.25, 0.) {};
        \node [style=Aexp] (2) at (6.75, 1.125) {$\alpha_1$};

        % \node [style=Iexp] (30) at (5.75, 2.25) {};
        % \node [style=Iexp] (31) at (5.75, 1.5) {};
        \node [style=Yexp] (32) at (3.25, 0.75) {};
        \node [style=Zexp] (33) at (3.25, 0.) {};
        \node [style=Aexp] (3) at (4.25, 1.125) {$\alpha_2$};

        \node [style=Yexp] (40) at (8.25, 2.25) {};
        \node [style=Xexp] (41) at (8.25, 1.5) {};
        % \node [style=Iexp] (42) at (8.25, 0.75) {};
        \node [style=Zexp] (43) at (8.25, 0.) {};
        \node [style=Aexp] (4) at (9.25, 1.125) {$\alpha_3$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (wire1s) to (wire1e);
        \draw (wire2s) to (wire2e);
        \draw (wire3s) to (wire3e);
        \draw (wire4s) to (wire4e);
        
        % \draw (10.center) to (1.center);
        % \draw (11.center) to (1.center);
        \draw (12.center) to (1.center);
        \draw (13.center) to (1.center);

        \draw (20.center) to (2.center);
        \draw (21.center) to (2.center);
        \draw (22.center) to (2.center);
        % \draw (23.center) to (2.center);

        % \draw (30.center) to (3.center);
        % \draw (31.center) to (3.center);
        \draw (32.center) to (3.center);
        \draw (33.center) to (3.center);

        \draw (40.center) to (4.center);
        \draw (41.center) to (4.center);
        % \draw (42.center) to (4.center);
        \draw (43.center) to (4.center);
        \draw[dashed] (0., 2.5) to (0., -.25);
        \draw[dashed] (10., 2.5) to (10., -.25);

    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_example_b.tikz <==

\begin{tikzpicture}[baseline={(wire1s)}]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire1s) at (-.5, 0) {};
        \node [style=none] (wire2s) at (-.5, 0.75) {};
        \node [style=none] (wire3s) at (-.5, 1.5) {};
        \node [style=none] (wire4s) at (-.5, 2.25) {};

        \node [style=none] (wire1e) at (13, 0) {};
        \node [style=none] (wire2e) at (13, 0.75) {};
        \node [style=none] (wire3e) at (13, 1.5) {};
        \node [style=none] (wire4e) at (13, 2.25) {};

        % \node [style=Iexp] (10) at (0.75, 2.25) {};
        % \node [style=Iexp] (11) at (0.75, 1.5) {};
        \node [style=green vertex] (12cnot) at (.75, 0.75) {};
        \node [style=red vertex] (13cnot) at (.75, 0.) {};
        \node [style=green vertex] (1) at (1.75, 0.) {$\alpha_0$};

        \node [style=green vertex] (12p) at (11.5, 0.75) {};
        \node [style=red vertex] (13p) at (11.5, 0.) {};

        \node [style=Yexp] (20) at (3.25, 2.25) {};
        \node [style=Xexp] (21) at (3.25, 1.5) {};
        \node [style=Zexp] (22) at (3.25, 0.75) {};
        % \node [style=Iexp] (23) at (3.25, 0.) {};
        \node [style=Aexp] (2) at (4.25, 1.125) {$\alpha_1$};

        % \node [style=Iexp] (30) at (5.75, 2.25) {};
        % \node [style=Iexp] (31) at (5.75, 1.5) {};
        \node [style=Xexp] (32) at (5.75, 0.75) {};
        \node [style=Yexp] (33) at (5.75, 0.) {};
        \node [style=Aexp] (3) at (6.75, 1.125) {$\alpha_2$};

        \node [style=Yexp] (40) at (8.25, 2.25) {};
        \node [style=Xexp] (41) at (8.25, 1.5) {};
        \node [style=Zexp] (42) at (8.25, 0.75) {};
        \node [style=Zexp] (43) at (8.25, 0.) {};
        \node [style=Aexp] (4) at (9.25, 1.125) {$\alpha_3$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (wire1s) to (wire1e);
        \draw (wire2s) to (wire2e);
        \draw (wire3s) to (wire3e);
        \draw (wire4s) to (wire4e);
        
        % \draw (10.center) to (1.center);
        % \draw (11.center) to (1.center);
        \draw (12cnot.center) to (13cnot.center);
        % \draw (13.center) to (1.center);

        \draw (20.center) to (2.center);
        \draw (21.center) to (2.center);
        \draw (22.center) to (2.center);
        % \draw (23.center) to (2.center);

        % \draw (30.center) to (3.center);
        % \draw (31.center) to (3.center);
        \draw (32.center) to (3.center);
        \draw (33.center) to (3.center);

        \draw (40.center) to (4.center);
        \draw (41.center) to (4.center);
        \draw (42.center) to (4.center);
        \draw (43.center) to (4.center);

        \draw (12p.center) to (13p.center);

        \draw[dashed] (2.5, 2.5) to (2.5, -.25);
        \draw[dashed] (10., 2.5) to (10., -.25);

    \end{pgfonlayer}
\end{tikzpicture}


==> figures/tikz_example_c.tikz <==

\begin{tikzpicture}[baseline={(wire1s)}]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire1s) at (-.5, 0) {};
        \node [style=none] (wire2s) at (-.5, 0.75) {};
        \node [style=none] (wire3s) at (-.5, 1.5) {};
        \node [style=none] (wire4s) at (-.5, 2.25) {};

        \node [style=none] (wire1e) at (13, 0) {};
        \node [style=none] (wire2e) at (13, 0.75) {};
        \node [style=none] (wire3e) at (13, 1.5) {};
        \node [style=none] (wire4e) at (13, 2.25) {};

        % \node [style=Iexp] (10) at (0.75, 2.25) {};
        % \node [style=Iexp] (11) at (0.75, 1.5) {};
        \node [style=green vertex] (12cnot) at (.75, 0.75) {};
        \node [style=red vertex] (13cnot) at (.75, 0.) {};
        \node [style=green vertex] (1) at (1.75, 0.) {$\alpha_0$};

        \node [style=green vertex] (12p) at (11.5, 0.75) {};
        \node [style=red vertex] (13p) at (11.5, 0.) {};

        \node [style=OPLUS, fill=red] (v1) at (.75, 2.25) {};
        \node [style=hadamard vertex] (h1) at (.75, 1.5) {};

        \node [style=green vertex] (20cnot) at (1.75, 2.25) {};
        \node [style=red vertex] (21cnot) at (1.75, 1.5) {};

        \node [style=OMINUS, fill=red] (v1p) at (12.5, 2.25) {};
        \node [style=hadamard vertex] (h1p) at (12.5, 1.5) {};

        \node [style=green vertex] (20p) at (11.5, 2.25) {};
        \node [style=red vertex] (21p) at (11.5, 1.5) {};

        % \node [style=Yexp] (20) at (3.25, 2.25) {};
        \node [style=Zexp] (21) at (3.25, 1.5) {};
        \node [style=Zexp] (22) at (3.25, 0.75) {};
        % \node [style=Iexp] (23) at (3.25, 0.) {};
        \node [style=Aexp] (2) at (4.25, 1.125) {$\alpha_1$};

        % \node [style=Iexp] (30) at (5.75, 2.25) {};
        % \node [style=Iexp] (31) at (5.75, 1.5) {};
        \node [style=Xexp] (32) at (5.75, 0.75) {};
        \node [style=Yexp] (33) at (5.75, 0.) {};
        \node [style=Aexp] (3) at (6.75, 1.125) {$\alpha_2$};

        % \node [style=Zexp] (40) at (8.25, 2.25) {};
        \node [style=Zexp] (41) at (8.25, 1.5) {};
        \node [style=Zexp] (42) at (8.25, 0.75) {};
        \node [style=Zexp] (43) at (8.25, 0.) {};
        \node [style=Aexp] (4) at (9.25, 1.125) {$-\alpha_3$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (wire1s) to (wire1e);
        \draw (wire2s) to (wire2e);
        \draw (wire3s) to (wire3e);
        \draw (wire4s) to (wire4e);
        
        % \draw (10.center) to (1.center);
        % \draw (11.center) to (1.center);
        \draw (12cnot.center) to (13cnot.center);
        % \draw (13.center) to (1.center);  

        \draw (20cnot.center) to (21cnot.center);

        % \draw (20.center) to (2.center);
        \draw (21.center) to (2.center);
        \draw (22.center) to (2.center);
        % \draw (23.center) to (2.center);

        % \draw (30.center) to (3.center);
        % \draw (31.center) to (3.center);
        \draw (32.center) to (3.center);
        \draw (33.center) to (3.center);

        % \draw (40.center) to (4.center);
        \draw (41.center) to (4.center);
        \draw (42.center) to (4.center);
        \draw (43.center) to (4.center);

        \draw (12p.center) to (13p.center);
        \draw (20p.center) to (21p.center);

        \draw[dashed] (2.5, 2.5) to (2.5, -.25);
        \draw[dashed] (10., 2.5) to (10., -.25);

    \end{pgfonlayer}
\end{tikzpicture}

==> figures/tikz_example_d.tikz <==

\begin{tikzpicture}[baseline={(wire1s)}]
    \begin{pgfonlayer}{nodelayer}
        \node [style=none] (wire1s) at (-.5, 0) {};
        \node [style=none] (wire2s) at (-.5, 0.75) {};
        \node [style=none] (wire3s) at (-.5, 1.5) {};
        \node [style=none] (wire4s) at (-.5, 2.25) {};

        \node [style=none] (wire1e) at (13, 0) {};
        \node [style=none] (wire2e) at (13, 0.75) {};
        \node [style=none] (wire3e) at (13, 1.5) {};
        \node [style=none] (wire4e) at (13, 2.25) {};

        % \node [style=Iexp] (10) at (0.75, 2.25) {};
        % \node [style=Iexp] (11) at (0.75, 1.5) {};
        \node [style=green vertex] (12cnot) at (.75, 0.75) {};
        \node [style=red vertex] (13cnot) at (.75, 0.) {};
        \node [style=green vertex] (1) at (1.75, 0.) {$\alpha_0$};

        \node [style=green vertex] (12p) at (11.5, 0.75) {};
        \node [style=red vertex] (13p) at (11.5, 0.) {};

        \node [style=OPLUS, fill=red] (v1) at (.75, 2.25) {};
        \node [style=hadamard vertex] (h1) at (.75, 1.5) {};

        \node [style=green vertex] (20cnot) at (1.75, 2.25) {};
        \node [style=red vertex] (21cnot) at (1.75, 1.5) {};

        \node [style=OMINUS, fill=red] (v1p) at (12.5, 2.25) {};
        \node [style=hadamard vertex] (h1p) at (12.5, 1.5) {};

        \node [style=green vertex] (20p) at (11.5, 2.25) {};
        \node [style=red vertex] (21p) at (11.5, 1.5) {};

        % \node [style=Yexp] (20) at (3.25, 2.25) {};
        \node [style=green vertex] (21) at (3.25, 1.5) {};
        \node [style=red vertex] (22) at (3.25, 0.75) {};
        % \node [style=Iexp] (23) at (3.25, 0.) {};
        \node [style=green vertex] (2) at (4.25, 0.75) {$\alpha_1$};

        \node [style=green vertex] (212p) at (10.5, 1.5) {};
        \node [style=red vertex] (22p) at (10.5, 0.75) {};

        % \node [style=Iexp] (30) at (5.75, 2.25) {};
        % \node [style=Zexp] (31) at (5.75, 1.5) {};
        \node [style=Xexp] (32) at (5.75, 0.75) {};
        \node [style=Yexp] (33) at (5.75, 0.) {};
        \node [style=Aexp] (3) at (6.75, 1.125) {$\alpha_2$};

        % \node [style=Zexp] (40) at (8.25, 2.25) {};
        % \node [style=Zexp] (41) at (8.25, 1.5) {};
        \node [style=Zexp] (42) at (8.25, 0.75) {};
        \node [style=Zexp] (43) at (8.25, 0.) {};
        \node [style=Aexp] (4) at (9.25, 1.125) {$-\alpha_3$};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (wire1s) to (wire1e);
        \draw (wire2s) to (wire2e);
        \draw (wire3s) to (wire3e);
        \draw (wire4s) to (wire4e);
        
        % \draw (10.center) to (1.center);
        % \draw (11.center) to (1.center);
        \draw (12cnot.center) to (13cnot.center);
        % \draw (13.center) to (1.center);  

        \draw (20cnot.center) to (21cnot.center);

        % \draw (20.center) to (2.center);
        \draw (21.center) to (22.center);
        % \draw (22.center) to (2.center);
        % \draw (23.center) to (2.center);

        % \draw (30.center) to (3.center);
        % \draw (31.center) to (3.center);
        \draw (32.center) to (3.center);
        \draw (33.center) to (3.center);

        % \draw (40.center) to (4.center);
        % \draw (41.center) to (4.center);
        \draw (42.center) to (4.center);
        \draw (43.center) to (4.center);

        \draw (12p.center) to (13p.center);
        \draw (20p.center) to (21p.center);
        \draw (212p.center) to (22p.center);

        \draw[dashed] (5., 2.5) to (5., -.25);
        \draw[dashed] (10., 2.5) to (10., -.25);

    \end{pgfonlayer}
\end{tikzpicture}

